Short-term forecasting of solar irradiance without local telemetry: a generalized model using satellite data

Due to the increasing integration of solar power into the electrical grid, forecasting short-term solar irradiance has become key for many applications, e.g.~operational planning, power purchases, reserve activation, etc. In this context, as solar generators are geographically dispersed and ground measurements are not always easy to obtain, it is very important to have general models that can predict solar irradiance without the need of local data. In this paper, a model that can perform short-term forecasting of solar irradiance in any general location without the need of ground measurements is proposed. To do so, the model considers satellite-based measurements and weather-based forecasts, and employs a deep neural network structure that is able to generalize across locations; particularly, the network is trained only using a small subset of sites where ground data is available, and the model is able to generalize to a much larger number of locations where ground data does not exist. As a case study, 25 locations in The Netherlands are considered and the proposed model is compared against four local models that are individually trained for each location using ground measurements. Despite the general nature of the model, it is shown show that the proposed model is equal or better than the local models: when comparing the average performance across all the locations and prediction horizons, the proposed model obtains a 31.31% rRMSE (relative root mean square error) while the best local model achieves a 32.01% rRMSE.

==> figs/BySA.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
xlabel={Prediction Horizon [h]},
ylabel={rRMSE [\%]},
xmin=0.75, xmax=6.25,
ymin=23.487624201196, ymax=59.3034534725948,
width=\figW,
height=\figH,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black,font=\small},
legend columns=3, 
legend cell align={left},
legend entries={{Global},{Linear},{Local DNN},{GBT},{Persistence},{ECMWF}}
]
\addplot [ultra thick,black, mark=*, mark size=2, mark options={solid}]
table {%
1 25.0787711880354
2 30.1827693397984
3 32.360913575472
4 34.1970869559918
5 36.1091968568801
6 38.7153129188762
};
\addplot [thick,dash pattern=on 2pt off 5pt on 5pt off 5pt,color3, mark=square*, mark size=2, mark options={solid}]
table {%
1 26.6740187839708
2 31.3650759274759
3 33.1256184236544
4 34.6394829571378
5 36.4456128470152
6 38.3564969605087
};
\addplot [very thick,densely dotted,color5, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 26.8202224822728
2 30.903664778619
3 32.9196603343957
4 34.6711371251352
5 36.68961448692
6 38.3896794802773
};
\addplot [very thick,loosely dotted, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
1		30.0541
2		34.7857
3		36.9542
4		39.0421
5		40.6702
6		43.5963
};
\addplot [thick, dash pattern=on 1pt off 3pt on 3pt off 3pt,color2, mark=pentagon*, mark size=2, mark options={solid}]
table {%
1		28.7435
2		36.8947
3		42.2958
4		47.2856
5		52.0555
6		56.6947
};
\addplot [very thick,dashed, color4, mark=star, mark size=4, mark options={solid}]
table {%
1		35.9103
2		35.0197
3		35.1246
4		35.9106
5		37.4541
6		39.2885

};
\end{axis}

\end{tikzpicture}

==> figs/BySite.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
%xlabel={Site},
ylabel={rRMSE [\%]},
xmin=-0.2, xmax=26.2,
ymin=28.7865164631992, ymax=48.5655355762798,
width=\figW,
height=\figH,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
xticklabels={Arcen,Berkhout,Cabauw,De Kooy,Lauwersoog,Deelen,Maastricht,Eindhoven,Westdorpe,Gilze-Rijen,Heino,Hoek van H., Ell,Hoorn ,Hoogeveen,Hupsel,De Bilt,Leeuwarden,Eelde,Marknesse,Rotterdam,Stavoren,Vlissingen,Volkel,Nieuw Beerta},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
x tick label style={rotate=50,anchor=east,font=\footnotesize},
legend columns=3, 
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{Global},{Linear},{Local DNN},{GBT},{Persistent},{ECMWF}}
]
\addplot [ultra thick, black, mark=*, mark size=2, mark options={solid}]
table {%
1		 32.39350813800939
2		 30.24852804915662
3		 30.75664686471173
4		 29.495523922809413
5		 30.32486238817145
6		 34.55307091635774
7		 30.82566483021934
8		 32.114177071721306
9		 32.07481076614112
10		 32.374442631760514
11		 32.809605024742167
12		 29.239973523322693
13		 32.420467954377535
14		 29.63349694906824
15		 31.442253798832964
16		 32.88556442375681
17		 31.68844889483501
18		 30.16601099585474
19		 31.587713496134767
20		 31.19461799817377
21		 30.219756311185675
22		 29.388918548036125
23		 30.81968000149397
24		 32.46618221199626
25		 32.37733727728638
};
\addplot [thick,dash pattern=on 2pt off 5pt on 5pt off 5pt,color3, mark=square*, mark size=2, mark options={solid}]
table {%
1 		33.030340785157636
2 		31.0555332003417
3 		31.01191980793483
4 		29.870395532785005
5 		31.16252562382317
6 		35.47609199758493
7 		31.73618302323825
8 		32.287606798801094
9 		33.11682080735022
10 		32.89624769183935
11 		32.75711286781955
12 		30.535685386601136
13 		32.50825769681696
14 		30.63033676587317
15 		32.05747055696891
16 		32.82898866645629
17 		32.11509976569661
18 		30.513839065824516
19 		32.206981088107656
20 		31.303139299747645
21 		31.54621008117452
22 		30.512782447618614
23 		32.23170264748242
24 		33.04453202978526
25 		33.5204699465716
};
\addplot [very thick,densely dotted,color5, mark=triangle*, mark size=3, mark options={solid}]
table {%
1		 33.43614321981537
2		 32.7734593768064
3		 31.274643109413536
4		 31.14471014801313
5		 30.95095962965874
6		 35.753406892140693
7		 31.4867662497329
8		 32.037686107286295
9		 31.93079261248584
10		 33.046170033633804
11		 32.896898237838457
12		 29.6653332749215
13		 32.77596292993063
14		 30.249887532621944
15		 33.056957004626286
16		 32.838486635777386
17		 32.02819811308911
18		 31.977449942800945
19		 31.62612527861246
20		 31.726244151870353
21		 31.253320596881956
22		 29.855480475874385
23		 31.920684775718894
24		 34.68070238110743
25		 32.345541383487736
};

\addplot [very thick,loosely dotted, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
1		 35.803746535509107
2		 35.413849062758923
3		 35.20556421768935
4		 33.45986273470281
5		 35.791056103706875
6		 39.62209736213841
7		 35.689009011893025
8		 37.22494233957855
9		 36.335829344873083
10		 36.30320305409685
11		 36.881297581554673
12		 33.61562598069674
13		 37.35027378968581
14		 34.462550667719255
15		 36.442413775066923
16		 36.995591337198824
17		 35.949007539028405
18		 35.209289809982286
19		 36.190199924673716
20		 35.305490328783135
21		 34.53616880081832
22		 34.14550945234464
23		 35.50567186747768
24		 36.501261175459543
25		 36.983856336269166
};
\addplot [thick, dash pattern=on 1pt off 3pt on 3pt off 3pt,color2, mark=pentagon*, mark size=2, mark options={solid}]
table {%
1		 43.63101226876429
2		 41.04751876177622
3		 41.519038120326657
4		 41.18578771882768
5		 41.14521290379025
6		 45.479433339746633
7		 41.2090162805999
8		 43.20712631791617
9		 40.28321708818565
10		 42.86231714632314
11		 43.808624183674083
12		 40.597923483544796
13		 42.65545646039609
14		 40.35121312730309
15		 42.51846679392763
16		 42.42389825853899
17		 43.614775379317
18		 40.80536247996782
19		 42.040572258977715
20		 41.240856825269595
21		 40.927708367883425
22		 40.019194767296506
23		 41.11650071856265
24		 42.71531691879944
25		 43.580864327672325
};

\addplot [very thick,dashed, color4, mark=star, mark size=4, mark options={solid}]
table {%
1 		35.210368674373715
2 		34.095899780517824
3 		33.956739300673566
4 		32.943907282651513
5 		33.83130416537636
6 		38.61321667850174
7 		34.93730404315964
8 		34.95839437769224
9 		36.630480396174786
10 		35.731463799469976
11 		35.329205391509694
12 		33.39036567850497
13 		36.121448949229007
14 		33.62400471271314
15 		35.19430429547684
16 		35.11952499915982
17 		34.695154099248343
18 		34.17303955492765
19 		35.349917856839597
20 		34.85697861920689
21 		34.927101303595054
22 		33.35779630246242
23 		35.05509805059874
24 		35.335942804811754
25 		36.276915819716465
};
\end{axis}
\end{tikzpicture}

==> figs/FSkill_BySA.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}


\begin{axis}[
xlabel={Prediction Horizon [h]},
ylabel={FSkill [\%]},
xmin=0.75, xmax=6.25,
ymin=-31.9485058482401, ymax=31.2968347221308,
width=\figW,
height=\figH,
tick align=outside,
tick pos=left,
 y label style={at={(-0.097,0.5)}},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={at={(0.99,0.03)}, anchor=south east, draw=white!80.0!black,font=\small},
legend columns=3, 
legend cell align={left},
legend entries={{Global},{Linear},{Local DNN},{GBT},{Persistent},{ECMWF}},
]
\addplot [ultra thick,black, mark=*, mark size=2, mark options={solid}]
table {%
1 9.98962764924296
2 18.3843160113606
3 23.4016709705138
4 27.0445946047915
5 28.3004543441869
6 27.3825224952807
};
\addplot [thick,dash pattern=on 2pt off 5pt on 5pt off 5pt,color3, mark=square*, mark size=2, mark options={solid}]
table {%
	1 7.6787353111269
	2 15.7140896769726
	3 21.7399508012991
	4 26.0362413565727
	5 27.7683679211933
	6 28.4220465143866
};
\addplot [very thick,densely dotted,color5, mark=triangle*, mark size=3, mark options={solid}]
table {%
	1 6.34083490686788
	2 16.9872635342824
	3 22.1320199114686
	4 22.6479974148521
	5 25.1380728746863
	6 22.5172835980867
};
\addplot [very thick,loosely dotted, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
	1 -5.18217733042643
	2 6.06145920296365
	3 12.2387473659874
	4 15.291539616356
	5 16.0000487980459
	6 15.1143274211404
};

\addplot [thick, dash pattern=on 1pt off 3pt on 3pt off 3pt,color2, mark=pentagon*, mark size=2, mark options={solid}]
table {%
1 6.69011792631125e-08
2 2.27978521616379e-08
3 3.81583479258651e-08
4 1.41682844345681e-08
5 2.9777648791196e-08
6 3.05918798864419e-08
};



\addplot [very thick,dashed, color4, mark=star, mark size=4, mark options={solid}]
table {%
1 -29.073717640496
2 4.68701912118344
3 16.7755115931973
4 22.7438117299841
5 23.2308000036987
6 20.1911983366746
};
\end{axis}

\end{tikzpicture}

==> figs/accuracyDistECMWF.tex <==





\begin{tikzpicture}
\begin{axis}[
    ybar,
ymin=0,
ymax=8,
xmin=33,
xmax=39,
    ymin=0,
    xtick={33,34,35,36,37,38,39},
    tick align=outside,
    tick pos=left,
    x grid style={lightgray!92.02614379084967!black},
    y grid style={lightgray!92.02614379084967!black},
    xlabel={rRMSE [\%]},
        width=\figW,
    height=\figH,
    ylabel={Number of occurrences}
]
\addplot +[
    hist={
        bins=12,
        data min=33,
        data max=39
    }
] table [y index=0] {data.csv};
\end{axis}
\end{tikzpicture}

==> figs/accuracyDistGBT.tex <==





\begin{tikzpicture}
\begin{axis}[
    ybar,
    ybar,
ymin=0,
ymax=8,
xmin=33,
xmax=40,
xtick={33,34,35,36,37,38,39,40},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
xlabel={rRMSE [\%]},
    width=\figW,
height=\figH,
%ylabel={Number of occurrences}
]
\addplot +[
hist={
	bins=14,
	data min=33,
	data max=40
}
] table [y index=0] {data.csv};
\end{axis}
\end{tikzpicture}

==> figs/accuracyDistGlobal.tex <==





\begin{tikzpicture}
\begin{axis}[
    ybar,
ymin=0,
ymax=8,
xmin=29,
xmax=35,
    xtick={29,30,31,32,33,34,35},
    tick align=outside,
    tick pos=left,
    x grid style={lightgray!92.02614379084967!black},
    y grid style={lightgray!92.02614379084967!black},
    xlabel={rRMSE [\%]},
    ylabel={Number of occurrences},
    width=\figW,
    height=\figH,
]
\addplot +[
    hist={
        bins=12,
        data min=29,
        data max=35
    }
] table [y index=0] {data.csv};
\end{axis}
\end{tikzpicture}

==> figs/accuracyDistLinear.tex <==





\begin{tikzpicture}
\begin{axis}[
    ybar,
ymin=0,
ymax=8,
xmin=29.5,
xmax=35.5,
    xtick={29,30,31,32,33,34,35,36},
    tick align=outside,
    tick pos=left,
    x grid style={lightgray!92.02614379084967!black},
    y grid style={lightgray!92.02614379084967!black},
    xlabel={rRMSE [\%]},
        width=\figW,
    height=\figH,
%    ylabel={Number of occurrences}
]
\addplot +[
    hist={
        bins=12,
        data min=29.5,
        data max=35.5
    }
] table [y index=0] {data.csv};
\end{axis}
\end{tikzpicture}

==> figs/accuracyDistLocalDNN.tex <==





\begin{tikzpicture}
\begin{axis}[
    ybar,
ymin=0,
ymax=8,
xmin=29.5,
xmax=36,
    xtick={29,30,31,32,33,34,35,36},
    tick align=outside,
    tick pos=left,
    x grid style={lightgray!92.02614379084967!black},
    y grid style={lightgray!92.02614379084967!black},
    xlabel={rRMSE [\%]},
        width=\figW,
    height=\figH,
%    ylabel={Number of occurrences}
]
\addplot +[
    hist={
        bins=13,
        data min=29.5,
        data max=36
    }
] table [y index=0] {data.csv};
\end{axis}
\end{tikzpicture}

==> figs/accuracyDistPersistent.tex <==





\begin{tikzpicture}
\begin{axis}[
    ybar,
    ymin=0,
    ymax=8,
    xmin=40,
    xmax=46,
    xtick={40,41,42,43,44,45,46},
    tick align=outside,
    tick pos=left,
    x grid style={lightgray!92.02614379084967!black},
    y grid style={lightgray!92.02614379084967!black},
    xlabel={rRMSE [\%]},
        width=\figW,
    height=\figH,
%    ylabel={Number of occurrences}
]
\addplot +[
    hist={
        bins=12,
        data min=40,
        data max=46
    }
] table [y index=0] {data.csv};
\end{axis}
\end{tikzpicture}

==> figs/neuralnet.tex <==
\def\Nin{2}
\def\Nhid{3}
\def\Nhidd{4}
\def\Nhiddd{5}
\def\Nhidddd{3}
\def\Nout{2}
%\newlength{\separ}
\setlength{\separ}{2.5cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50]

\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=12pt,inner sep=0pt]
\tikzstyle{input neuron}=[neuron, fill=bluePlots!60];
\tikzstyle{output neuron}=[neuron, fill=redPlots!70];
\tikzstyle{hidden neuron}=[neuron, fill=greenPlots!60];
\tikzstyle{hidden neuron 2}=[neuron, fill=orange!50];
\tikzstyle{hidden neuron 3}=[neuron, fill=greenPlots!60];
\tikzstyle{hidden neuron 4}=[neuron, fill=bluePlots!30];
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
%\foreach \name / \y in {1,...,\Nin}
% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron] (I-1) at (0,0.5) {$\mathcal{I}_{\mathrm{S},h}$};
\node at (0,-0.1) {$\vdots$};
\scriptsize
\node[input neuron] (I-12) at (0,-1) {$\mathcal{I}_{\mathrm{S},h-2}$};
\node[input neuron] (I-13) at (0,-2) {$\mathcal{I}_{\mathrm{S},h-23}$};
\node at (0,-2.7) {$\vdots$};
\node[input neuron] (I-2) at (0,-3.6) {$\mathcal{I}_{\mathrm{S},h-18}$};
\node at (0,-4.5) {$\vdots$};
%\node at (0,-4) {$\vdots$};
\node[input neuron] (I-\Nin+1) at (0,-\Nin-3.5) {$\mathcal{I}_{\mathrm{c},h+6}$};
\normalsize
% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhid}
\path[yshift=0.5cm]
node[hidden neuron] (H-\name) at (\separ,-\y cm) {$\hid_{1\y}$};
\node at (\separ,-\Nhid-0.25) {$\vdots$};
\node[hidden neuron] (H-\Nhid+1) at (\separ,-\Nhid-1.25) {$\hid_{1\nhidn_1}$};


% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhidd}
\path[yshift=1cm]
node[hidden neuron 2] (H2-\name) at (2\separ,-\y cm) {$\hid_{2\y}$};
\node at (2\separ,-\Nhidd+0.25) {$\vdots$};
\node[hidden neuron 2] (H2-\Nhidd+1) at (2\separ,-\Nhidd-0.75) {$\hid_{2\nhidn_2}$};

% Draw the hidden layer nodes
%\foreach \name / \y in {1,...,\Nhiddd}
%\path[yshift=1.5cm]
%node[hidden neuron 3] (H3-\name) at (3\separ,-\y cm) {$\hid_{3\y}$};
%\node at (3\separ,-\Nhiddd+0.75) {$\vdots$};
%\node[hidden neuron 3] (H3-\Nhiddd+1) at (3\separ,-\Nhiddd-0.25) {$\hid_{3\nhidn_3}$};

% Draw the hidden layer nodes
%\foreach \name / \y in {1,...,\Nhidddd}
%\path[yshift=0.5cm]
%node[hidden neuron 4] (H4-\name) at (4\separ,-\y cm) {$\hid_{4\y}$};
%\node at (4\separ,-\Nhidddd-0.25) {$\vdots$};
%\node[hidden neuron 4] (H4-\Nhidddd+1) at (4\separ,-\Nhidddd-1.25) {$\hid_{4\nhidn_4}$};


\foreach \name / \y in {1,...,\Nout}
\path[yshift=0cm]
node[output neuron] (O-\name) at (3\separ,-\y cm) {$\hat{I}_{h+\y}$};
\node at (3\separ,-\Nout-1) {$\vdots$};
\node[output neuron] (O-\Nout+1) at (3\separ,-\Nout-2) {$\hat{I}_{{h+6}}$};

% Draw the output layer node

% Connect every node in the input layer with every node in the
% hidden layer.

%Input to hidden
\foreach \source in {1,...,\Nin}
\foreach \dest in {1,...,\Nhid}
\path (I-\source) edge (H-\dest);

\foreach \dest in {1,...,\Nhid}
\path (I-\Nin+1) edge (H-\dest);
\foreach \source in {1,...,\Nin}
\path (I-\source) edge (H-\Nhid+1);
\path (I-\Nin+1) edge (H-\Nhid+1);
\foreach \dest in {1,...,\Nhid}
\path (I-12) edge (H-\dest);
\path (I-12) edge (H-\Nhid+1);

\foreach \dest in {1,...,\Nhid}
\path (I-13) edge (H-\dest);
\path (I-13) edge (H-\Nhid+1);

%Hidden to hidden
\foreach \source in {1,...,\Nhid}
\foreach \dest in {1,...,\Nhidd}
\path (H-\source) edge (H2-\dest);

\foreach \dest in {1,...,\Nhidd}
\path (H-\Nhid+1) edge (H2-\dest);
\foreach \source in {1,...,\Nhid}
\path (H-\source) edge (H2-\Nhidd+1);
\path (H-\Nhid+1) edge (H2-\Nhidd+1);

%%Hidden to hidden
%\foreach \source in {1,...,\Nhidd}
%\foreach \dest in {1,...,\Nhiddd}
%\path (H2-\source) edge (H3-\dest);
%
%\foreach \dest in {1,...,\Nhiddd}
%\path (H2-\Nhidd+1) edge (H3-\dest);
%\foreach \source in {1,...,\Nhidd}
%\path (H2-\source) edge (H3-\Nhiddd+1);
%\path (H2-\Nhidd+1) edge (H3-\Nhiddd+1);
%
%%Hidden to hidden
%\foreach \source in {1,...,\Nhiddd}
%\foreach \dest in {1,...,\Nhidddd}
%\path (H3-\source) edge (H4-\dest);
%
%\foreach \dest in {1,...,\Nhidddd}
%\path (H3-\Nhiddd+1) edge (H4-\dest);
%\foreach \source in {1,...,\Nhidd}
%\path (H3-\source) edge (H4-\Nhidddd+1);
%\path (H3-\Nhiddd+1) edge (H4-\Nhidddd+1);


%Hidden to output
\foreach \source in {1,...,\Nhidd}
\foreach \dest in {1,...,\Nout}
\path (H2-\source) edge (O-\dest);

\foreach \dest in {1,...,\Nout}
\path (H2-\Nhidd+1) edge (O-\dest);
\foreach \source in {1,...,\Nhidd}
\path (H2-\source) edge (O-\Nout+1);
\path (H2-\Nhidd+1) edge (O-\Nout+1);

% Annotate the layers
\node[annot,above of=H-1, node distance=0.75cm] (hl) {Hidden layer};
\node[annot,above of=H2-1, node distance=0.75cm] (hl) {Hidden layer};
% Annotate the layers
%\node[annot,above of=H4-1, node distance=0.75cm] (hl) {Hidden layer};
%\node[annot,above of=H3-1, node distance=0.75cm] (hl) {Hidden layer};
\node[annot,above of=I-1, node distance=0.75cm] {Input layer};
\node[annot,above of=O-1, node distance=0.75cm] {Output layer};

\end{tikzpicture}

==> figs/neuralnet2.tex <==
\def\Nin{4}
\def\Nhid{5}
\def\Nhidd{5}
\def\Nout{1}
\setlength{\separ}{2cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50]

\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
\tikzstyle{input neuron}=[neuron, fill=greenPlots!60];
\tikzstyle{output neuron}=[neuron, fill=redPlots!50];
\tikzstyle{hidden neuron}=[neuron, fill=bluePlots!50];
\tikzstyle{hidden neuron 2}=[neuron, fill=orange!50];
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\foreach \name / \y in {1,...,\Nin}
% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron] (I-\name) at (0,-\y) {$x_{\y}$};
\node at (0,-\Nin-1) {$\vdots$};
\node[input neuron] (I-\Nin+1) at (0,-\Nin-2) {$x_{\nin}$};

% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhid}
\path[yshift=0.5cm]
node[hidden neuron] (H-\name) at (\separ,-\y cm) {$\hid_{1\y}$};
\node at (\separ,-\Nhid-0.25) {$\vdots$};
\node[hidden neuron] (H-\Nhid+1) at (\separ,-\Nhid-1.25) {$\hid_{1\nhidn_1}$};


% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhidd}
\path[yshift=0.5cm]
node[hidden neuron 2] (H2-\name) at (2\separ,-\y cm) {$\hid_{2\y}$};
\node at (2\separ,-\Nhidd-0.25) {$\vdots$};
\node[hidden neuron 2] (H2-\Nhidd+1) at (2\separ,-\Nhidd-1.25) {$\hid_{2\nhidn_2}$};

\foreach \name / \y in {1,...,\Nout}
\path[yshift=0cm]
node[output neuron] (O-\name) at (3\separ,-\y cm) {$p_{\mr{B}_\y}$};
\node at (3\separ,-\Nout-1) {$\vdots$};
\node[output neuron] (O-\Nout+1) at (3\separ,-\Nout-2) {$p_{\mr{B}_{24}}$};
\node[output neuron] (O-\Nout+2) at (3\separ,-\Nout-3) {$p_{\mr{F}_1}$};
\node at (3\separ,-\Nout-4) {$\vdots$};
\node[output neuron] (O-\Nout+3) at (3\separ,-\Nout-5) {$p_{\mr{F}_{24}}$};
% Draw the output layer node

% Connect every node in the input layer with every node in the
% hidden layer.

%Input to hidden
\foreach \source in {1,...,\Nin}
\foreach \dest in {1,...,\Nhid}
\path (I-\source) edge (H-\dest);

\foreach \dest in {1,...,\Nhid}
\path (I-\Nin+1) edge (H-\dest);
\foreach \source in {1,...,\Nin}
\path (I-\source) edge (H-\Nhid+1);
\path (I-\Nin+1) edge (H-\Nhid+1);


%Hidden to hidden
\foreach \source in {1,...,\Nhid}
\foreach \dest in {1,...,\Nhidd}
\path (H-\source) edge (H2-\dest);

\foreach \dest in {1,...,\Nhidd}
\path (H-\Nhid+1) edge (H2-\dest);
\foreach \source in {1,...,\Nhid}
\path (H-\source) edge (H2-\Nhidd+1);
\path (H-\Nhid+1) edge (H2-\Nhidd+1);

%Hidden to output
\foreach \source in {1,...,\Nhidd}
\foreach \dest in {1,...,\Nout}
\path (H2-\source) edge (O-\dest);

\foreach \dest in {1,...,\Nout}
\path (H2-\Nhidd+1) edge (O-\dest);
\foreach \source in {1,...,\Nhid}
\path (H2-\source) edge (O-\Nout+1);
\foreach \source in {1,...,\Nhid}
\path (H2-\source) edge (O-\Nout+2);
\foreach \source in {1,...,\Nhid}
\path (H2-\source) edge (O-\Nout+3);
\path (H2-\Nhidd+1) edge (O-\Nout+1);
\path (H2-\Nhidd+1) edge (O-\Nout+2);
\path (H2-\Nhidd+1) edge (O-\Nout+3);

% Annotate the layers
\node[annot,above of=H-1, node distance=0.75cm] (hl) {Hidden layer};
\node[annot,above of=H2-1, node distance=0.75cm] (hl) {Hidden layer};
\node[annot,above of=I-1, node distance=0.75cm] {Input layer};
\node[annot,above of=O-1, node distance=0.75cm] {Output layer};

\node at (3\separ,-\Nout-1) {$\vdots$};
\end{tikzpicture}

==> figs/neuralnetRealInputs.tex <==
\def\Nin{2}
\def\Nhid{3}
\def\Nhidd{3}
\def\Nout{2}
%\newlength{\separ}
\setlength{\separ}{2cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50]

\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
\tikzstyle{input neuron}=[neuron, fill=greenPlots!60];
\tikzstyle{output neuron}=[neuron, fill=redPlots!50];
\tikzstyle{hidden neuron}=[neuron, fill=bluePlots!50];
\tikzstyle{hidden neuron 2}=[neuron, fill=orange!50];
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
%\foreach \name / \y in {1,...,\Nin}
% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}

\node[input neuron] (I-1) at (0,0) {$\hat{\mathcal{I}}_{\mathrm{E},h}$};
\footnotesize
\node at (0,-0.75) {$\vdots$};

\node[input neuron] (I-2) at (0,-2) {$\hat{\mathcal{I}}_{\mathrm{E},h-2}$};
\node[input neuron] (I-\Nin+2) at (0,-3.25) {$\mathcal{I}_{\mathrm{S},h-23}$};
\node at (0,-4) {$\vdots$};
\node[input neuron] (I-\Nin+1) at (0,-5) {$\mathcal{I}_{\mathrm{S},h-18}$};
\normalsize

% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhid}
\path[yshift=0.5cm]
node[hidden neuron] (H-\name) at (\separ,-\y cm) {$\hid_{1\y}$};
\node at (\separ,-\Nhid-0.25) {$\vdots$};
\node[hidden neuron] (H-\Nhid+1) at (\separ,-\Nhid-1.25) {$\hid_{1\nhidn_1}$};


% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhidd}
\path[yshift=0.5cm]
node[hidden neuron 2] (H2-\name) at (2\separ,-\y cm) {$\hid_{2\y}$};
\node at (2\separ,-\Nhidd-0.25) {$\vdots$};
\node[hidden neuron 2] (H2-\Nhidd+1) at (2\separ,-\Nhidd-1.25) {$\hid_{2\nhidn_2}$};

\foreach \name / \y in {1,...,\Nout}
\path[yshift=0cm]
node[output neuron] (O-\name) at (3\separ,-\y cm) {$\hat{I}_{h+\y}$};
\node at (3\separ,-\Nout-1) {$\vdots$};
\node[output neuron] (O-\Nout+1) at (3\separ,-\Nout-2) {$\hat{I}_{{h+6}}$};

% Draw the output layer node

% Connect every node in the input layer with every node in the
% hidden layer.

%Input to hidden
\foreach \source in {1,...,\Nin}
\foreach \dest in {1,...,\Nhid}
\path (I-\source) edge (H-\dest);

\foreach \dest in {1,...,\Nhid}
\path (I-\Nin+1) edge (H-\dest);
\foreach \source in {1,...,\Nin}
\path (I-\source) edge (H-\Nhid+1);
\path (I-\Nin+1) edge (H-\Nhid+1);


%Hidden to hidden
\foreach \source in {1,...,\Nhid}
\foreach \dest in {1,...,\Nhidd}
\path (H-\source) edge (H2-\dest);

\foreach \dest in {1,...,\Nhidd}
\path (H-\Nhid+1) edge (H2-\dest);
\foreach \source in {1,...,\Nhid}
\path (H-\source) edge (H2-\Nhidd+1);
\path (H-\Nhid+1) edge (H2-\Nhidd+1);

%Hidden to output
\foreach \source in {1,...,\Nhidd}
\foreach \dest in {1,...,\Nout}
\path (H2-\source) edge (O-\dest);

\foreach \dest in {1,...,\Nout}
\path (H2-\Nhidd+1) edge (O-\dest);
\foreach \source in {1,...,\Nhid}
\path (H2-\source) edge (O-\Nout+1);
\path (H2-\Nhidd+1) edge (O-\Nout+1);

% Annotate the layers
\node[annot,above of=H-1, node distance=0.75cm] (hl) {Hidden layer};
\node[annot,above of=H2-1, node distance=0.75cm] (hl) {Hidden layer};
\node[annot,above of=I-1, node distance=0.75cm] {Input layer};
\node[annot,above of=O-1, node distance=0.75cm] {Output layer};

\node at (3\separ,-\Nout-1) {$\vdots$};
\end{tikzpicture}

==> figs/neuralnetexample.tex <==
\def\Nin{2}
\def\Nhid{2}
\def\Nhidd{2}
\def\Nout{2}
\setlength{\separ}{2cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50]

\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
\tikzstyle{input neuron}=[neuron, fill=redPlots!60];
\tikzstyle{output neuron}=[neuron, fill=greenPlots!80];
\tikzstyle{hidden neuron}=[neuron, fill=orange!70];
\tikzstyle{hidden neuron 2}=[neuron, fill=bluePlots!70];
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\foreach \name / \y in {1,...,\Nin}
% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron] (I-\name) at (0,-\y) {$x_{\y}$};
\node at (0,-\Nin-1) {$\vdots$};
\node[input neuron] (I-\Nin+1) at (0,-\Nin-2) {$x_{\nin}$};

% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhid}
\path[yshift=0cm]
node[hidden neuron] (H-\name) at (\separ,-\y cm) {$\hid_{1\y}$};
\node at (\separ,-\Nhid-1) {$\vdots$};
\node[hidden neuron] (H-\Nhid+1) at (\separ,-\Nhid-2) {$\hid_{1\nhidn_1}$};


% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhidd}
\path[yshift=0cm]
node[hidden neuron 2] (H2-\name) at (2\separ,-\y cm) {$\hid_{2\y}$};
\node at (2\separ,-\Nhidd-1) {$\vdots$};
\node[hidden neuron 2] (H2-\Nhidd+1) at (2\separ,-\Nhidd-2) {$\hid_{2 \nhidn_2}$};

\foreach \name / \y in {1,...,\Nout}
\path[yshift=0cm]
node[output neuron] (O-\name) at (3\separ,-\y cm) {$y_{\y}$};
\node at (3\separ,-\Nout-1) {$\vdots$};
\node[output neuron] (O-\Nout+1) at (3\separ,-\Nout-2) {$y_{{\nout}}$};

% Draw the output layer node

% Connect every node in the input layer with every node in the
% hidden layer.

%Input to hidden
\foreach \source in {1,...,\Nin}
\foreach \dest in {1,...,\Nhid}
\path (I-\source) edge (H-\dest);

\foreach \dest in {1,...,\Nhid}
\path (I-\Nin+1) edge (H-\dest);
\foreach \source in {1,...,\Nin}
\path (I-\source) edge (H-\Nhid+1);
\path (I-\Nin+1) edge (H-\Nhid+1);


%Hidden to hidden
\foreach \source in {1,...,\Nhid}
\foreach \dest in {1,...,\Nhidd}
\path (H-\source) edge (H2-\dest);

\foreach \dest in {1,...,\Nhidd}
\path (H-\Nhid+1) edge (H2-\dest);
\foreach \source in {1,...,\Nhid}
\path (H-\source) edge (H2-\Nhidd+1);
\path (H-\Nhid+1) edge (H2-\Nhidd+1);

%Hidden to output
\foreach \source in {1,...,\Nhidd}
\foreach \dest in {1,...,\Nout}
\path (H2-\source) edge (O-\dest);

\foreach \dest in {1,...,\Nout}
\path (H2-\Nhidd+1) edge (O-\dest);
\foreach \source in {1,...,\Nhid}
\path (H2-\source) edge (O-\Nout+1);
\path (H2-\Nhidd+1) edge (O-\Nout+1);

% Annotate the layers
\node[annot,above of=H-1, node distance=0.75cm] (hl) {Hidden layer};
\node[annot,above of=H2-1, node distance=0.75cm] (hl) {Hidden layer};
\node[annot,above of=I-1, node distance=0.75cm] {Input layer};
\node[annot,above of=O-1, node distance=0.75cm] {Output layer};

\node at (3\separ,-\Nout-1) {$\vdots$};
\end{tikzpicture}
